Quasi-normal modes of AdS black holes : A superpotential approach

A novel method, based on superpotentials is proposed for obtaining the quasi-normal modes of anti-de Sitter black holes. This is inspired by the case of the three-dimensional BTZ black hole, where the quasi-normal modes can be obtained exactly and are proportional to the surface gravity. Using this approach, the quasi-normal modes of the five dimensional Schwarzschild anti-deSitter black hole are computed numerically. The modes again seem to be proportional to the surface gravity for very small and very large black holes. They reflect the well-known instability of small black holes in anti-deSitter space.

==> table.eepic <==
\setlength{\unitlength}{0.0125in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(241,276)(0,-10)
\path(1,261)(241,261)
\path(1,221)(241,221)
\path(1,121)(241,121)
\path(1,101)(241,101)
\path(1,61)(241,61)
\path(1,41)(241,41)
\path(1,21)(241,21)
\path(1,81)(241,81)
\path(1,161)(241,161)
\path(0,141)(240,141)
\path(0,260)(0,0)
\path(73,260)(73,1)
\path(158,261)(158,1)
\path(241,260)(241,1)
\path(1,1)(241,1)
\path(1,201)(241,201)
\path(1,181)(241,181)
\put(96,241){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{rm}Re($\omega$)}}}}}
\put(167,241){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{rm}Im($\omega$)}}}}}
\put(101,206){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{rm}0.6948}}}}}
\put(101,166){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{rm}2.4462}}}}}
\put(101,146){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{rm}4.8249}}}}}
\put(96,126){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{rm}24.0159}}}}}
\put(96,106){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{rm}48.0251}}}}}
\put(96,86){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{rm}72.0358}}}}}
\put(91,66){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{rm}240.1150}}}}}
\put(91,46){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{rm}360.1720}}}}}
\put(91,26){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{rm}480.2290}}}}}
\put(101,186){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{rm}1.0713}}}}}
\put(27,146){\makebox(0,0)[lb]{\smash{{{\SetFigFont{14}{16.8}{rm}10}}}}}
\put(14,105){\makebox(0,0)[lb]{\smash{{{\SetFigFont{14}{16.8}{rm}   100}}}}}
\put(170,26){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{rm}826.0980}}}}}
\put(169,45){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{rm}619.5740}}}}}
\put(169,65){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{rm}413.0500}}}}}
\put(168,86){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{rm}123.9190}}}}}
\put(175,105){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{rm}82.6165}}}}}
\put(175,125){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{rm}41.3183}}}}}
\put(181,146){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{rm}8.3279}}}}}
\put(180,165){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{rm}4.2642}}}}}
\put(180,206){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{rm}1.4648}}}}}
\put(178,186){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{rm}1.9817}}}}}
\put(11,241){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{rm}Radius $r_{+}$}}}}}
\put(28,165){\makebox(0,0)[lb]{\smash{{{\SetFigFont{14}{16.8}{rm}  5}}}}}
\put(26,124){\makebox(0,0)[lb]{\smash{{{\SetFigFont{14}{16.8}{rm}50}}}}}
\put(15,66){\makebox(0,0)[lb]{\smash{{{\SetFigFont{14}{16.8}{rm} 500}}}}}
\put(8,25){\makebox(0,0)[lb]{\smash{{{\SetFigFont{14}{16.8}{rm} 1000}}}}}
\put(16,46){\makebox(0,0)[lb]{\smash{{{\SetFigFont{14}{16.8}{rm} 750}}}}}
\put(20,85){\makebox(0,0)[lb]{\smash{{{\SetFigFont{14}{16.8}{rm}150}}}}}
\put(35,206){\makebox(0,0)[lb]{\smash{{{\SetFigFont{14}{16.8}{rm}1}}}}}
\put(35,185){\makebox(0,0)[lb]{\smash{{{\SetFigFont{14}{16.8}{rm}2}}}}}
\end{picture}

